Begin, After, and Later: a Maximal Decidable Interval Temporal Logic

Interval temporal logics (ITLs) are logics for reasoning about temporal statements expressed over intervals, i.e., periods of time. The most famous ITL studied so far is Halpern and Shoham's HS, which is the logic of the thirteen Allen's interval relations. Unfortunately, HS and most of its fragments have an undecidable satisfiability problem. This discouraged the research in this area until recently, when a number non-trivial decidable ITLs have been discovered. This paper is a contribution towards the complete classification of all different fragments of HS. We consider different combinations of the interval relations Begins, After, Later and their inverses Abar, Bbar, and Lbar. We know from previous works that the combination ABBbarAbar is decidable only when finite domains are considered (and undecidable elsewhere), and that ABBbar is decidable over the natural numbers. We extend these results by showing that decidability of ABBar can be further extended to capture the language ABBbarLbar, which lays in between ABBar and ABBbarAbar, and that turns out to be maximal w.r.t decidability over strongly discrete linear orders (e.g. finite orders, the naturals, the integers). We also prove that the proposed decision procedure is optimal with respect to the complexity class.

==> compass-generator-figure.tex <==
\begin{tikzpicture}[scale=0.75]
\fill[green, opacity=0.3] (1,1) -- (-1.5,1) -- (-1.5,3) -- (1, 3) -- (1.5,1.5) --cycle;
\draw[step=0.5cm,gray,very thin] (-3,-3) grid (3,3);
\fill[color=white] (-3.1,-3.1) -- (3.1,3.1) -- (3.1,-3.1);
\draw (-3,-3) -- (3,3);
\draw (-3,-3) -- (-3,3);
\draw (-3,3) -- (3,3);

\draw[dashed] (-1.5,-1.5) -- (-3, -1.5);
\draw[dashed] (-3,0.5) -- (-1.5,0.5);
\fill[red, opacity=0.3] (-1.5,-1) -- (-1, -1) -- (0.5,0.5) -- (-1.5, 0.5) --cycle;
\draw[dashed,red, very thick] (-1.5,-1) -- (-1, -1);
\draw[dashed,red, very thick] (-1.5,-1) -- (-1.5, 0.5);
\draw[dashed,red, very thick] (0.5,0.5) -- (-1.5, 0.5);

\fill[blue, opacity=0.3] (2,2) -- (1.5, 2) -- (1.5,3) -- (3, 3) --cycle;
\draw[dashed,blue, very thick] (1.5,2) -- (2, 2);
\draw[dashed,blue, very thick] (1.5,2) -- (1.5, 3);
\draw[dashed,blue, very thick] (1.5,3) -- (3, 3);

%\draw[dashed] (-0.5,1) -- (-0.5, 2);
%\draw[dashed] (-0.5,1) -- (1, 1);
%\draw[dashed] (1,2) -- (1, 1);
%\draw[dashed] (-3,-0.5) -- (-0.5, -0.5);
\node[shape=circle,draw=black,inner sep=2pt,fill=white, label={[label distance=0.1cm]above left:$$}](A) at (-3,-3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=white, label={[label distance=0.1cm]above left:$$}](A) at (-2.5,-2.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=white, label={[label distance=0.1cm]above left:$$}](A) at (-3,-2.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=white, label={[label distance=0.1cm]above left:$$}](A) at (-2.5,-2) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=white, label={[label distance=0.1cm]above left:$$}](A) at (-2,-2) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=white, label={[label distance=0.1cm]above left:$$}](A) at (-3,-2) {};

\node[shape=circle,draw=black,inner sep=2pt,fill=blue, label={[label distance=0.1cm]above left:$$}](A) at (-1.5,-1.5) {};

\node[shape=circle,draw=black,inner sep=2pt,fill=red, label={[label distance=0.1cm]above left:$$}](A) at (-2,-1.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=red!70, label={[label distance=0.1cm]above left:$$}](A) at (-2,-1) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=red!40, label={[label distance=0.1cm]above left:$$}](A) at (-2,-0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=red!30, label={[label distance=0.1cm]above left:$$}](A) at (-2,0) {};

\node[shape=circle,draw=black,inner sep=2pt,fill=green, label={[label distance=0.1cm]above left:$$}](A) at (-2.5,-1.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=green!70, label={[label distance=0.1cm]above left:$$}](A) at (-2.5,-1) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=green!40, label={[label distance=0.1cm]above left:$$}](A) at (-2.5,-0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=green!30, label={[label distance=0.1cm]above left:$$}](A) at (-2.5,0) {};


\node[shape=circle,draw=black,inner sep=2pt,fill=blue, label={[label distance=0.1cm]left:$y_0$}](A) at (-3,-1.5) {};

\node[shape=circle,draw=black,inner sep=2pt,fill=purple!20, label={[label distance=0.1cm]left:$$}](P1) at (-1,-1) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]left:$$}](A) at (-1.5,-1) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]left:$$}](A) at (-1,-0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]left:$$}](A) at (-0.5,-0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]left:$$}](A) at (-1.5,-0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]left:$$}](A) at (-1,-0) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple!70, label={[label distance=0.1cm]left:$$}](P2) at (-0.5,-0) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]left:$$}](A) at (-1.5,-0) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]left:$$}](A) at (0,0) {};

%\node(P1F) [below right of=P1, node distance=1.5cm] {$\psi_5$};
%\node(P2F)[below right of=P2, node distance=1.5cm] {$\psi_4$};

%\path[->, very thick] (P1F) edge[bend left](P1);
%\path[->, very thick] (P2F) edge(P2);


\node[shape=circle,draw=black,inner sep=2pt,fill=blue, label={[label distance=0.1cm]left:$$}](A) at (0.5,0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=blue, label={[label distance=0.1cm]left:$$}](A) at (0,0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=blue, label={[label distance=0.1cm]left:$$}](A) at (-0.5,0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=blue, label={[label distance=0.1cm]left:$$}](A) at (-1,0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=green, label={[label distance=0.1cm]left:$$}](A) at (-1.5,0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=red, label={[label distance=0.1cm]left:$$}](A) at (-2,0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=red, label={[label distance=0.1cm]left:$$}](A) at (-2.5,0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=blue, label={[label distance=0.1cm]left:$y_1$}](A) at (-3,0.5) {};

\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (1.5,1.5) {};

\node[shape=circle,draw=black,inner sep=2pt,fill=cyan, label={[label distance=0.1cm]left:$$}](A) at (2,2) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=cyan, label={[label distance=0.1cm]left:$$}](A) at (1.5,2) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=cyan, label={[label distance=0.1cm]left:$$}](A) at (2.5,2.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=cyan, label={[label distance=0.1cm]left:$$}](A) at (2,2.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=cyan, label={[label distance=0.1cm]left:$$}](A) at (1.5,2.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (3,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=orange, label={[label distance=0.1cm]left:$$}](A) at (2.5,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (2,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (1.5,3) {};

\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (1,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=orange, label={[label distance=0.1cm]left:$$}](A) at (0.5,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (0,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=orange, label={[label distance=0.1cm]left:$$}](A) at (-0.5,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (0,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (-0.5,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (-1,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=orange, label={[label distance=0.1cm]left:$$}](A) at (-1.5,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (-2,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (-2.5,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$N-1$}](A) at (-3,3) {};

\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (1,1.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=orange, label={[label distance=0.1cm]left:$$}](A) at (0.5,1.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (0,1.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (-0.5,1.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (0,1.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (-0.5,1.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (-1,1.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (-1.5,1.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (-2,1.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (-2.5,1.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=orange, label={[label distance=0.1cm]left:$y_2$}](A) at (-3,1.5) {};

%\node[shape=circle,draw=black,inner sep=2pt,fill=orange!70, label={[label distance=0.1cm]right:$\psi_1$}](A) at (-3,2) {};
%\node[shape=circle,draw=black,inner sep=2pt,fill=orange!30, label={[label distance=0.1cm]right:$\psi_2$}](A) at (-3,2.5) {};

\node[shape=circle,draw=black,inner sep=2pt,fill=yellow!70, label={[label distance=0.1cm]right:$$}](A) at (-1.5,2) {};
%\node[shape=circle,draw=black,inner sep=2pt,fill=yellow!30, label={[label distance=0.1cm]right:$\psi_3$}](A) at (-1.5,2.5) {};

\node[shape=circle,draw=black,inner sep=2pt,fill=gray!50, label={[label distance=0.1cm]right:$$}](A) at (-1.5,1) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=black, label={[label distance=0.1cm]right:$$}](A) at (1,1) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=gray!75, label={[label distance=0.1cm]right:$$}](A) at (-2.5,1) {};



\pgftransformshift{\pgfpoint{6cm}{-3cm}}

\fill[green, opacity=0.3] (1,1) -- (-1.5,1) -- (-1.5,3) -- (1, 3) -- (1.5,1.5) --cycle;

\draw[dashed] (-1.5,3) -- (-1.5,4.5);
\draw[dashed] (0,3) -- (0,4.5);

\draw (-3,-3) -- (4.5,4.5);
\draw[dashed] (-3,-3) -- (-3.7,-3.7);
\draw[dashed] (4.5,4.5)-- (5.2,5.2);

\node[shape=circle,draw=black,inner sep=2pt,fill=gray!50, label={[label distance=0.1cm]right:$$}](A) at (-1.5,1) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=black, label={[label distance=0.1cm]right:$$}](A) at (1,1) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow!50, label={[label distance=0.1cm]right:$$}](A) at (-1.5,2) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow!20, label={[label distance=0.1cm]right:$$}](A) at (-1.5,2.5) {};


\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (1.5,1.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (1,1.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=orange, label={[label distance=0.1cm]left:$$}](A) at (0.5,1.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (0,1.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (-0.5,1.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (0,1.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (-0.5,1.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (-1,1.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (-1.5,1.5) {};

\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (1,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=orange, label={[label distance=0.1cm]left:$$}](A) at (0.5,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (0,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (-0.5,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (0,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (-0.5,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (-1,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=orange, label={[label distance=0.1cm]left:$$}](A) at (-1.5,3) {};

\fill[red, opacity=0.3] (-1.5,-1) -- (-1, -1) -- (0.5,0.5) -- (-1.5, 0.5) --cycle;
\draw[dashed,red, very thick] (-1.5,-1) -- (-1, -1);
\draw[dashed,red, very thick] (-1.5,-1) -- (-1.5, 0.5);
\draw[dashed,red, very thick] (0.5,0.5) -- (-1.5, 0.5);
\node[shape=circle,draw=black,inner sep=2pt,fill=blue, label={[label distance=0.1cm]left:$$}](A) at (0.5,0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=blue, label={[label distance=0.1cm]left:$$}](A) at (0,0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=blue, label={[label distance=0.1cm]left:$$}](A) at (-0.5,0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=blue, label={[label distance=0.1cm]left:$$}](A) at (-1,0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=green, label={[label distance=0.1cm]left:$$}](A) at (-1.5,0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple!20, label={[label distance=0.1cm]left:$$}](A) at (-1,-1) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]left:$$}](A) at (-1.5,-1) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]left:$$}](A) at (-1,-0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]left:$$}](A) at (-0.5,-0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]left:$$}](A) at (-1.5,-0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]left:$$}](A) at (-1,-0) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple!70, label={[label distance=0.1cm]left:$$}](A) at (-0.5,-0) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]left:$$}](A) at (-1.5,-0) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]left:$$}](A) at (0,0) {};

\fill[blue, opacity=0.3] (2,2) -- (1.5, 2) -- (1.5,3) -- (3, 3) --cycle;
\draw[dashed,blue, very thick] (1.5,2) -- (2, 2);
\draw[dashed,blue, very thick] (1.5,2) -- (1.5, 3);
\draw[dashed,blue, very thick] (1.5,3) -- (3, 3);

\node[shape=circle,draw=black,inner sep=2pt,fill=cyan, label={[label distance=0.1cm]left:$$}](A) at (2,2) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=cyan, label={[label distance=0.1cm]left:$$}](A) at (1.5,2) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=cyan, label={[label distance=0.1cm]left:$$}](A) at (2.5,2.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=cyan, label={[label distance=0.1cm]left:$$}](A) at (2,2.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=cyan, label={[label distance=0.1cm]left:$$}](A) at (1.5,2.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (3,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=orange, label={[label distance=0.1cm]left:$$}](A) at (2.5,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (2,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (1.5,3) {};

\pgftransformshift{\pgfpoint{1.5cm}{1.5cm}}

\fill[blue, opacity=0.3] (2,2) -- (1.5, 2) -- (1.5,3) -- (3, 3) --cycle;
\draw[dashed,blue, very thick] (1.5,2) -- (2, 2);
\draw[dashed,blue, very thick] (1.5,2) -- (1.5, 3);
\draw[dashed,blue, very thick] (1.5,3) -- (3, 3);

\node[shape=circle,draw=black,inner sep=2pt,fill=cyan, label={[label distance=0.1cm]left:$$}](A) at (2,2) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=cyan, label={[label distance=0.1cm]left:$$}](A) at (1.5,2) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=cyan, label={[label distance=0.1cm]left:$$}](A) at (2.5,2.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=cyan, label={[label distance=0.1cm]left:$$}](A) at (2,2.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=cyan, label={[label distance=0.1cm]left:$$}](A) at (1.5,2.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (3,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=orange, label={[label distance=0.1cm]left:$$}](A) at (2.5,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (2,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]left:$$}](A) at (1.5,3) {};

\pgftransformshift{\pgfpoint{-3.5cm}{-3.5cm}}
\draw[dashed] (-0.5,0.5) -- (-0.5,6.5);
\draw[dashed] (-1.5,0.5) -- (-1.5,6.5);


\fill[red, opacity=0.3] (-1.5,-1) -- (-1, -1) -- (0.5,0.5) -- (-1.5, 0.5) --cycle;
\draw[dashed,red, very thick] (-1.5,-1) -- (-1, -1);
\draw[dashed,red, very thick] (-1.5,-1) -- (-1.5, 0.5);
\draw[dashed,red, very thick] (0.5,0.5) -- (-1.5, 0.5);
\node[shape=circle,draw=black,inner sep=2pt,fill=blue, label={[label distance=0.1cm]left:$$}](A) at (0.5,0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=blue, label={[label distance=0.1cm]left:$$}](A) at (0,0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=blue, label={[label distance=0.1cm]left:$$}](A) at (-0.5,0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=blue, label={[label distance=0.1cm]left:$$}](A) at (-1,0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=green, label={[label distance=0.1cm]left:$$}](A) at (-1.5,0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple!20, label={[label distance=0.1cm]left:$$}](A) at (-1,-1) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]left:$$}](A) at (-1.5,-1) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]left:$$}](A) at (-1,-0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]left:$$}](A) at (-0.5,-0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]left:$$}](A) at (-1.5,-0.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]left:$$}](A) at (-1,-0) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple!70, label={[label distance=0.1cm]left:$$}](A) at (-0.5,-0) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]left:$$}](A) at (-1.5,-0) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]left:$$}](A) at (0,0) {};

\node[shape=circle,draw=black,inner sep=2pt,fill=green!70, label={[label distance=0.1cm]above left:$$}](A) at (-1.5,1) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=green!40, label={[label distance=0.1cm]above left:$$}](A) at (-1.5,1.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=green!30, label={[label distance=0.1cm]above left:$$}](A) at (-1.5,2) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=red, label={[label distance=0.1cm]above left:$$}](A) at (-1.5,2.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=gray!70, label={[label distance=0.1cm]above left:$$}](A) at (-1.5,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]above left:$$}](A) at (-1.5,3.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow!70, label={[label distance=0.1cm]above left:$$}](A) at (-1.5,4) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow!20, label={[label distance=0.1cm]above left:$$}](A) at (-1.5,4.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=orange, label={[label distance=0.1cm]above left:$$}](A) at (-1.5,5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=orange!70, label={[label distance=0.1cm]above left:$$}](A) at (-1.5,5.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=orange!30, label={[label distance=0.1cm]above left:$$}](A) at (-1.5,6) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]above left:$$}](A) at (-1.5,6.5) {};

\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]above left:$$}](A) at (-0.5,1) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]above left:$$}](A) at (-0.5,1.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=purple, label={[label distance=0.1cm]above left:$$}](A) at (-0.5,2) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=green, label={[label distance=0.1cm]above left:$$}](A) at (-0.5,2.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=gray!50, label={[label distance=0.1cm]above left:$$}](A) at (-0.5,3) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]above left:$$}](A) at (-0.5,3.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow!70, label={[label distance=0.1cm]above left:$$}](A) at (-0.5,4) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow!20, label={[label distance=0.1cm]above left:$$}](A) at (-0.5,4.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=orange, label={[label distance=0.1cm]above left:$$}](A) at (-0.5,5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=orange!70, label={[label distance=0.1cm]above left:$$}](A) at (-0.5,5.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=orange!30, label={[label distance=0.1cm]above left:$$}](A) at (-0.5,6) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]above left:$$}](A) at (-0.5,6.5) {};


\node[shape=circle,draw=black,inner sep=2pt,fill=yellow!70, label={[label distance=0.1cm]above left:$$}](A) at (2,5.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow!30, label={[label distance=0.1cm]above left:$$}](A) at (2,6) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=orange, label={[label distance=0.1cm]above left:$$}](A) at (2,6.5) {};


\node[shape=circle,draw=black,inner sep=2pt,fill=orange!70, label={[label distance=0.1cm]above left:$$}](A) at (0.5,5.5) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=orange!30, label={[label distance=0.1cm]above left:$$}](A) at (0.5,6) {};
\node[shape=circle,draw=black,inner sep=2pt,fill=yellow, label={[label distance=0.1cm]above left:$$}](A) at (0.5,6.5) {};


%\node[shape=circle,draw=black,inner sep=2pt,fill=black, label={[label distance=0.1cm]above left:$p_0$}](A) at (-0.5,1) {};
%\node[shape=circle,draw=black,inner sep=2pt,fill=red, label={[label distance=0.1cm]above left:$p_1$}](A) at (-0.5,0) {};
%\node[shape=circle,draw=black,inner sep=2pt,fill=red!50, label={[label distance=0.1cm]above left:$p_2$}](A) at (-0.5,2) {};
%\node[shape=circle,draw=black,inner sep=2pt,fill=blue, label={[label distance=0.1cm]above left:$p_3$}](A) at (1,2) {};
%\node[shape=circle,draw=black,inner sep=2pt,fill=blue!50, label={[label distance=0.1cm]above left:$p_4$}](A) at (-2,-1.5) {};


\end{tikzpicture}

